Local move formulae for \\the Alexander polynomials of $n$-knots

It is well-known:Suppose there are three 1-dimensional links $K_+$, $K_-$, $K_0$ such that $K_+$, $K_-$, and $K_0$ coincide out of a 3-ball $B$ trivially embedded in $S^3$ and that $K_+\cap B$, $K_-\cap B$, and $K_0\cap B$ are drawn as follows. Then $\Delta_{K_+}-\Delta_{K_+}=(t-1)\cdot\Delta_{K_0}$, where $\Delta_{K}$ is the Alexander polynomial of $K$. We know similar formulae of other invariants of 1-dimensional knots and links. (The Jones polynomial etc.) It is natural to ask: Suppose there are two $n$-dimensional knots $K_+$, $K_-$ and a submanifold $K_0$ such that $K_+$, $K_-$, and $K_0$ coincide out of a $n$-ball $B$ trivially embedded in $S^{n+2}$. Then is there a relation in $K_+\cap B$, $K_-\cap B$, and $K_0\cap B$ with the following property(*)? (*)If $K_+$, $K_-$, and $K_0$ satisfy this relation, an invariant of $K_+$, that of $K_-$, and that of $K_0$ satisfy a fixed relation. In this paper we pove there are such a relation where $K_+$, $K_-$, and $K_0$ satisfy the formula $\Delta_{K_+}-\Delta_{K_+}=(t-1)\cdot\Delta_{K_0}$, where $\Delta_{K}$ is a polynomial to represent the Alexander polynomial of $K$. We show another relation where $K_+$, $K_-$, and $K_0$ satisfy the formula ${\mathrm{Arf}}K_+-{\mathrm{Arf}}K_-=\{|bP_{4k+2}\cap I(K_0)|+1\}mod 2,$ where (1)$I()$ is the inertia group. and $I(K_0)$ is the inertia group of a smooth manifold which is orientation preserving diffeomorphic to $K_0$. (2)For a group $G$, $|G|$ denote the order of $G$. A local move formula is a relation of an invariant of a few knots related by a local move as above.

==> 3+.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(56.10,43.70)(8.50,-44.30)
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% LINE 0 0 3 0
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% SPLINE 0 0 3 0
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 0
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% LINE 0 0 3 0
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% LINE 2 0 3 0
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 1990 3650 2070 4490 2560 4490 2560
% 
\special{pn 20}%
\special{ar 3500 1590 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 3500 3110 3650 3190 4490 3680 4490 3680
% 
\special{pn 20}%
\special{ar 3500 2710 150 80  0.0000000 6.2831853}%
% LINE 2 2 3 0
% 2 3660 2000 5730 2000
% 
\special{pn 8}%
\special{pa 3660 1600}%
\special{pa 5730 1600}%
\special{dt 0.045}%
\special{pa 5730 1600}%
\special{pa 5729 1600}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3680 3120 5750 3120
% 
\special{pn 8}%
\special{pa 3680 2720}%
\special{pa 5750 2720}%
\special{dt 0.045}%
\special{pa 5750 2720}%
\special{pa 5749 2720}%
\special{dt 0.045}%
% ELLIPSE 0 0 3 0
% 4 5850 2000 6000 2080 6840 2570 6840 2570
% 
\special{pn 20}%
\special{ar 5850 1600 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 5850 3130 6000 3210 6840 3700 6840 3700
% 
\special{pn 20}%
\special{ar 5850 2730 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 5690 2010 5690 3100
% 
\special{pn 20}%
\special{pa 5690 1610}%
\special{pa 5690 2700}%
\special{fp}%
% LINE 0 0 3 0
% 2 6020 2040 6020 3130
% 
\special{pn 20}%
\special{pa 6020 1640}%
\special{pa 6020 2730}%
\special{fp}%
% STR 2 0 3 0
% 3 1200 4900 1200 5000 2 0
% t=-0.5
\put(12.0000,-46.0000){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 0
% 3 3200 4900 3200 5000 2 0
% t=0
\put(32.0000,-46.0000){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 0
% 3 5600 4900 5600 5000 2 0
% t=0.5
\put(56.0000,-46.0000){\makebox(0,0)[lb]{t=0.5}}%
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 1
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% LINE 2 0 3 2
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% ELLIPSE 2 0 3 3
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 4
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 5
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% LINE 0 0 3 6
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% SPLINE 0 0 3 7
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 8
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% LINE 0 0 3 9
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3510 2660 4070 2910 4070 2910 4070 2910
% 
\special{pn 20}%
\special{ar 3510 2260 560 250  0.0000000 6.2831853}%
% BOX 2 5 2 0
% 2 3000 2500 3090 2590
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3000 2100}%
\special{pa 3090 2100}%
\special{pa 3090 2190}%
\special{pa 3000 2190}%
\special{pa 3000 2100}%
\special{ip}%
% BOX 2 5 2 0
% 2 3920 2480 4010 2570
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3920 2080}%
\special{pa 4010 2080}%
\special{pa 4010 2170}%
\special{pa 3920 2170}%
\special{pa 3920 2080}%
\special{ip}%
% BOX 2 5 2 0
% 2 3680 2400 3770 2490
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3680 2000}%
\special{pa 3770 2000}%
\special{pa 3770 2090}%
\special{pa 3680 2090}%
\special{pa 3680 2000}%
\special{ip}%
% BOX 2 5 2 0
% 2 3450 2370 3540 2460
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3450 1970}%
\special{pa 3540 1970}%
\special{pa 3540 2060}%
\special{pa 3450 2060}%
\special{pa 3450 1970}%
\special{ip}%
% BOX 2 5 2 0
% 2 3220 2400 3310 2490
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3220 2000}%
\special{pa 3310 2000}%
\special{pa 3310 2090}%
\special{pa 3220 2090}%
\special{pa 3220 2000}%
\special{ip}%
% ELLIPSE 0 0 3 0
% 4 3500 2380 4060 2630 4060 2630 4060 2630
% 
\special{pn 20}%
\special{ar 3500 1980 560 250  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 4180 2390 4180 2490 2 0
% y
\put(41.8000,-20.9000){\makebox(0,0)[lb]{y}}%
% STR 2 0 3 0
% 3 4170 2180 4170 2280 2 0
% x
\put(41.7000,-18.8000){\makebox(0,0)[lb]{x}}%
% VECTOR 2 0 3 0
% 2 3990 2360 4160 2270
% 
\special{pn 8}%
\special{pa 3990 1960}%
\special{pa 4160 1870}%
\special{fp}%
\special{sh 1}%
\special{pa 4160 1870}%
\special{pa 4092 1884}%
\special{pa 4113 1895}%
\special{pa 4110 1919}%
\special{pa 4160 1870}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4000 2370 4150 2460
% 
\special{pn 8}%
\special{pa 4000 1970}%
\special{pa 4150 2060}%
\special{fp}%
\special{sh 1}%
\special{pa 4150 2060}%
\special{pa 4103 2009}%
\special{pa 4104 2033}%
\special{pa 4083 2043}%
\special{pa 4150 2060}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4150 2140 4280 2150
% 
\special{pn 8}%
\special{pa 4150 1740}%
\special{pa 4280 1750}%
\special{fp}%
\special{sh 1}%
\special{pa 4280 1750}%
\special{pa 4215 1725}%
\special{pa 4227 1746}%
\special{pa 4212 1765}%
\special{pa 4280 1750}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4160 2350 4280 2360
% 
\special{pn 8}%
\special{pa 4160 1950}%
\special{pa 4280 1960}%
\special{fp}%
\special{sh 1}%
\special{pa 4280 1960}%
\special{pa 4215 1935}%
\special{pa 4227 1956}%
\special{pa 4212 1974}%
\special{pa 4280 1960}%
\special{fp}%
% STR 2 0 3 0
% 3 4200 2570 4200 2670 2 0
% y
\put(42.0000,-22.7000){\makebox(0,0)[lb]{y}}%
% VECTOR 2 0 3 1
% 2 4180 2530 4300 2540
% 
\special{pn 8}%
\special{pa 4180 2130}%
\special{pa 4300 2140}%
\special{fp}%
\special{sh 1}%
\special{pa 4300 2140}%
\special{pa 4235 2115}%
\special{pa 4247 2136}%
\special{pa 4232 2154}%
\special{pa 4300 2140}%
\special{fp}%
% VECTOR 2 0 3 2
% 2 4160 2840 4290 2850
% 
\special{pn 8}%
\special{pa 4160 2440}%
\special{pa 4290 2450}%
\special{fp}%
\special{sh 1}%
\special{pa 4290 2450}%
\special{pa 4225 2425}%
\special{pa 4237 2446}%
\special{pa 4222 2465}%
\special{pa 4290 2450}%
\special{fp}%
% STR 2 0 3 3
% 3 4180 2880 4180 2980 2 0
% x
\put(41.8000,-25.8000){\makebox(0,0)[lb]{x}}%
% VECTOR 2 0 3 4
% 2 4000 2760 4150 2850
% 
\special{pn 8}%
\special{pa 4000 2360}%
\special{pa 4150 2450}%
\special{fp}%
\special{sh 1}%
\special{pa 4150 2450}%
\special{pa 4103 2399}%
\special{pa 4104 2423}%
\special{pa 4083 2433}%
\special{pa 4150 2450}%
\special{fp}%
% VECTOR 2 0 3 5
% 2 3990 2750 4160 2660
% 
\special{pn 8}%
\special{pa 3990 2350}%
\special{pa 4160 2260}%
\special{fp}%
\special{sh 1}%
\special{pa 4160 2260}%
\special{pa 4092 2274}%
\special{pa 4113 2285}%
\special{pa 4110 2309}%
\special{pa 4160 2260}%
\special{fp}%
\end{picture}%


==> 3-.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(56.10,43.70)(8.50,-44.30)
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% LINE 0 0 3 0
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% SPLINE 0 0 3 0
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 0
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% LINE 0 0 3 0
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% LINE 2 0 3 0
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 1990 3650 2070 4490 2560 4490 2560
% 
\special{pn 20}%
\special{ar 3500 1590 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 3500 3110 3650 3190 4490 3680 4490 3680
% 
\special{pn 20}%
\special{ar 3500 2710 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 1410 2010 1560 2090 2400 2580 2400 2580
% 
\special{pn 20}%
\special{ar 1410 1610 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 1
% 4 1410 3140 1560 3220 2400 3710 2400 3710
% 
\special{pn 20}%
\special{ar 1410 2740 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 2
% 2 1250 2020 1250 3110
% 
\special{pn 20}%
\special{pa 1250 1620}%
\special{pa 1250 2710}%
\special{fp}%
% LINE 0 0 3 3
% 2 1580 2050 1580 3140
% 
\special{pn 20}%
\special{pa 1580 1650}%
\special{pa 1580 2740}%
\special{fp}%
% STR 2 0 3 0
% 3 1200 4900 1200 5000 2 0
% t=-0.5
\put(12.0000,-46.0000){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 0
% 3 3200 4900 3200 5000 2 0
% t=0
\put(32.0000,-46.0000){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 0
% 3 5600 4900 5600 5000 2 0
% t=0.5
\put(56.0000,-46.0000){\makebox(0,0)[lb]{t=0.5}}%
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 1
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% LINE 2 0 3 2
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% ELLIPSE 2 0 3 3
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 4
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 5
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% LINE 0 0 3 6
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% SPLINE 0 0 3 7
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 8
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% LINE 0 0 3 9
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3510 2660 4070 2910 4070 2910 4070 2910
% 
\special{pn 20}%
\special{ar 3510 2260 560 250  0.0000000 6.2831853}%
% BOX 2 5 2 0
% 2 3000 2500 3090 2590
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3000 2100}%
\special{pa 3090 2100}%
\special{pa 3090 2190}%
\special{pa 3000 2190}%
\special{pa 3000 2100}%
\special{ip}%
% BOX 2 5 2 0
% 2 3920 2480 4010 2570
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3920 2080}%
\special{pa 4010 2080}%
\special{pa 4010 2170}%
\special{pa 3920 2170}%
\special{pa 3920 2080}%
\special{ip}%
% BOX 2 5 2 0
% 2 3680 2400 3770 2490
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3680 2000}%
\special{pa 3770 2000}%
\special{pa 3770 2090}%
\special{pa 3680 2090}%
\special{pa 3680 2000}%
\special{ip}%
% BOX 2 5 2 0
% 2 3450 2370 3540 2460
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3450 1970}%
\special{pa 3540 1970}%
\special{pa 3540 2060}%
\special{pa 3450 2060}%
\special{pa 3450 1970}%
\special{ip}%
% BOX 2 5 2 0
% 2 3220 2400 3310 2490
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3220 2000}%
\special{pa 3310 2000}%
\special{pa 3310 2090}%
\special{pa 3220 2090}%
\special{pa 3220 2000}%
\special{ip}%
% ELLIPSE 0 0 3 0
% 4 3500 2380 4060 2630 4060 2630 4060 2630
% 
\special{pn 20}%
\special{ar 3500 1980 560 250  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 4210 2190 4210 2290 2 0
% x
\put(42.1000,-18.9000){\makebox(0,0)[lb]{x}}%
% STR 2 0 3 1
% 3 4220 2400 4220 2500 2 0
% y
\put(42.2000,-21.0000){\makebox(0,0)[lb]{y}}%
% VECTOR 2 0 3 2
% 2 4180 2150 4340 2150
% 
\special{pn 8}%
\special{pa 4180 1750}%
\special{pa 4340 1750}%
\special{fp}%
\special{sh 1}%
\special{pa 4340 1750}%
\special{pa 4273 1730}%
\special{pa 4287 1750}%
\special{pa 4273 1770}%
\special{pa 4340 1750}%
\special{fp}%
% VECTOR 2 0 3 3
% 2 4200 2350 4370 2360
% 
\special{pn 8}%
\special{pa 4200 1950}%
\special{pa 4370 1960}%
\special{fp}%
\special{sh 1}%
\special{pa 4370 1960}%
\special{pa 4305 1936}%
\special{pa 4317 1957}%
\special{pa 4302 1976}%
\special{pa 4370 1960}%
\special{fp}%
% VECTOR 2 0 3 4
% 2 3990 2360 4210 2240
% 
\special{pn 8}%
\special{pa 3990 1960}%
\special{pa 4210 1840}%
\special{fp}%
\special{sh 1}%
\special{pa 4210 1840}%
\special{pa 4142 1854}%
\special{pa 4163 1866}%
\special{pa 4161 1889}%
\special{pa 4210 1840}%
\special{fp}%
% VECTOR 2 0 3 5
% 2 3990 2350 4200 2460
% 
\special{pn 8}%
\special{pa 3990 1950}%
\special{pa 4200 2060}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 2060}%
\special{pa 4150 2011}%
\special{pa 4153 2035}%
\special{pa 4132 2047}%
\special{pa 4200 2060}%
\special{fp}%
% LINE 2 2 3 0
% 2 3330 2010 1570 2010
% 
\special{pn 8}%
\special{pa 3330 1610}%
\special{pa 1570 1610}%
\special{dt 0.045}%
\special{pa 1570 1610}%
\special{pa 1571 1610}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3340 3130 1620 3130
% 
\special{pn 8}%
\special{pa 3340 2730}%
\special{pa 1620 2730}%
\special{dt 0.045}%
\special{pa 1620 2730}%
\special{pa 1621 2730}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 4210 2190 4210 2290 2 0
% x
\put(42.1000,-18.9000){\makebox(0,0)[lb]{x}}%
% STR 2 0 3 1
% 3 4220 2400 4220 2500 2 0
% y
\put(42.2000,-21.0000){\makebox(0,0)[lb]{y}}%
% VECTOR 2 0 3 2
% 2 4180 2150 4340 2150
% 
\special{pn 8}%
\special{pa 4180 1750}%
\special{pa 4340 1750}%
\special{fp}%
\special{sh 1}%
\special{pa 4340 1750}%
\special{pa 4273 1730}%
\special{pa 4287 1750}%
\special{pa 4273 1770}%
\special{pa 4340 1750}%
\special{fp}%
% VECTOR 2 0 3 3
% 2 4200 2350 4370 2360
% 
\special{pn 8}%
\special{pa 4200 1950}%
\special{pa 4370 1960}%
\special{fp}%
\special{sh 1}%
\special{pa 4370 1960}%
\special{pa 4305 1936}%
\special{pa 4317 1957}%
\special{pa 4302 1976}%
\special{pa 4370 1960}%
\special{fp}%
% VECTOR 2 0 3 4
% 2 3990 2360 4210 2240
% 
\special{pn 8}%
\special{pa 3990 1960}%
\special{pa 4210 1840}%
\special{fp}%
\special{sh 1}%
\special{pa 4210 1840}%
\special{pa 4142 1854}%
\special{pa 4163 1866}%
\special{pa 4161 1889}%
\special{pa 4210 1840}%
\special{fp}%
% VECTOR 2 0 3 5
% 2 3990 2350 4200 2460
% 
\special{pn 8}%
\special{pa 3990 1950}%
\special{pa 4200 2060}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 2060}%
\special{pa 4150 2011}%
\special{pa 4153 2035}%
\special{pa 4132 2047}%
\special{pa 4200 2060}%
\special{fp}%
% STR 2 0 3 0
% 3 4220 2940 4220 3040 2 0
% x
\put(42.2000,-26.4000){\makebox(0,0)[lb]{x}}%
% VECTOR 2 0 3 1
% 2 4210 2550 4380 2560
% 
\special{pn 8}%
\special{pa 4210 2150}%
\special{pa 4380 2160}%
\special{fp}%
\special{sh 1}%
\special{pa 4380 2160}%
\special{pa 4315 2136}%
\special{pa 4327 2157}%
\special{pa 4312 2176}%
\special{pa 4380 2160}%
\special{fp}%
% STR 2 0 3 2
% 3 4230 2600 4230 2700 2 0
% y
\put(42.3000,-23.0000){\makebox(0,0)[lb]{y}}%
% VECTOR 2 0 3 3
% 2 4190 2900 4350 2900
% 
\special{pn 8}%
\special{pa 4190 2500}%
\special{pa 4350 2500}%
\special{fp}%
\special{sh 1}%
\special{pa 4350 2500}%
\special{pa 4283 2480}%
\special{pa 4297 2500}%
\special{pa 4283 2520}%
\special{pa 4350 2500}%
\special{fp}%
% VECTOR 2 0 3 4
% 2 3960 2780 4170 2890
% 
\special{pn 8}%
\special{pa 3960 2380}%
\special{pa 4170 2490}%
\special{fp}%
\special{sh 1}%
\special{pa 4170 2490}%
\special{pa 4120 2441}%
\special{pa 4123 2465}%
\special{pa 4102 2477}%
\special{pa 4170 2490}%
\special{fp}%
% VECTOR 2 0 3 5
% 2 3960 2790 4180 2670
% 
\special{pn 8}%
\special{pa 3960 2390}%
\special{pa 4180 2270}%
\special{fp}%
\special{sh 1}%
\special{pa 4180 2270}%
\special{pa 4112 2284}%
\special{pa 4133 2296}%
\special{pa 4131 2319}%
\special{pa 4180 2270}%
\special{fp}%
\end{picture}%


==> 30.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(56.10,43.70)(8.50,-44.30)
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% SPLINE 0 0 1 0
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{sh 0.300}%
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% ELLIPSE 0 0 0 0
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% LINE 2 0 3 0
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% STR 2 0 3 0
% 3 1200 4900 1200 5000 2 0
% t=-0.5
\put(12.0000,-46.0000){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 0
% 3 3200 4900 3200 5000 2 0
% t=0
\put(32.0000,-46.0000){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 0
% 3 5600 4900 5600 5000 2 0
% t=0.5
\put(56.0000,-46.0000){\makebox(0,0)[lb]{t=0.5}}%
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% SPLINE 0 0 0 0
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{sh 0.600}%
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% ELLIPSE 0 0 0 0
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% LINE 2 0 3 0
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3510 2660 4070 2910 4070 2910 4070 2910
% 
\special{pn 20}%
\special{ar 3510 2260 560 250  0.0000000 6.2831853}%
% BOX 2 5 2 0
% 2 3000 2500 3090 2590
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3000 2100}%
\special{pa 3090 2100}%
\special{pa 3090 2190}%
\special{pa 3000 2190}%
\special{pa 3000 2100}%
\special{ip}%
% BOX 2 5 2 0
% 2 3920 2480 4010 2570
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3920 2080}%
\special{pa 4010 2080}%
\special{pa 4010 2170}%
\special{pa 3920 2170}%
\special{pa 3920 2080}%
\special{ip}%
% BOX 2 5 2 0
% 2 3680 2400 3770 2490
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3680 2000}%
\special{pa 3770 2000}%
\special{pa 3770 2090}%
\special{pa 3680 2090}%
\special{pa 3680 2000}%
\special{ip}%
% BOX 2 5 2 0
% 2 3450 2370 3540 2460
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3450 1970}%
\special{pa 3540 1970}%
\special{pa 3540 2060}%
\special{pa 3450 2060}%
\special{pa 3450 1970}%
\special{ip}%
% BOX 2 5 2 0
% 2 3220 2400 3310 2490
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3220 2000}%
\special{pa 3310 2000}%
\special{pa 3310 2090}%
\special{pa 3220 2090}%
\special{pa 3220 2000}%
\special{ip}%
% ELLIPSE 0 0 3 0
% 4 3500 2380 4060 2630 4060 2630 4060 2630
% 
\special{pn 20}%
\special{ar 3500 1980 560 250  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 4180 2390 4180 2490 2 0
% y
\put(41.8000,-20.9000){\makebox(0,0)[lb]{y}}%
% STR 2 0 3 0
% 3 4170 2180 4170 2280 2 0
% x
\put(41.7000,-18.8000){\makebox(0,0)[lb]{x}}%
% VECTOR 2 0 3 0
% 2 3990 2360 4160 2270
% 
\special{pn 8}%
\special{pa 3990 1960}%
\special{pa 4160 1870}%
\special{fp}%
\special{sh 1}%
\special{pa 4160 1870}%
\special{pa 4092 1884}%
\special{pa 4113 1895}%
\special{pa 4110 1919}%
\special{pa 4160 1870}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4000 2370 4150 2460
% 
\special{pn 8}%
\special{pa 4000 1970}%
\special{pa 4150 2060}%
\special{fp}%
\special{sh 1}%
\special{pa 4150 2060}%
\special{pa 4103 2009}%
\special{pa 4104 2033}%
\special{pa 4083 2043}%
\special{pa 4150 2060}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4150 2140 4280 2150
% 
\special{pn 8}%
\special{pa 4150 1740}%
\special{pa 4280 1750}%
\special{fp}%
\special{sh 1}%
\special{pa 4280 1750}%
\special{pa 4215 1725}%
\special{pa 4227 1746}%
\special{pa 4212 1765}%
\special{pa 4280 1750}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4160 2350 4280 2360
% 
\special{pn 8}%
\special{pa 4160 1950}%
\special{pa 4280 1960}%
\special{fp}%
\special{sh 1}%
\special{pa 4280 1960}%
\special{pa 4215 1935}%
\special{pa 4227 1956}%
\special{pa 4212 1974}%
\special{pa 4280 1960}%
\special{fp}%
% STR 2 0 3 0
% 3 4200 2570 4200 2670 2 0
% y
\put(42.0000,-22.7000){\makebox(0,0)[lb]{y}}%
% VECTOR 2 0 3 1
% 2 4180 2530 4300 2540
% 
\special{pn 8}%
\special{pa 4180 2130}%
\special{pa 4300 2140}%
\special{fp}%
\special{sh 1}%
\special{pa 4300 2140}%
\special{pa 4235 2115}%
\special{pa 4247 2136}%
\special{pa 4232 2154}%
\special{pa 4300 2140}%
\special{fp}%
% VECTOR 2 0 3 2
% 2 4160 2840 4290 2850
% 
\special{pn 8}%
\special{pa 4160 2440}%
\special{pa 4290 2450}%
\special{fp}%
\special{sh 1}%
\special{pa 4290 2450}%
\special{pa 4225 2425}%
\special{pa 4237 2446}%
\special{pa 4222 2465}%
\special{pa 4290 2450}%
\special{fp}%
% STR 2 0 3 3
% 3 4180 2880 4180 2980 2 0
% x
\put(41.8000,-25.8000){\makebox(0,0)[lb]{x}}%
% VECTOR 2 0 3 4
% 2 4000 2760 4150 2850
% 
\special{pn 8}%
\special{pa 4000 2360}%
\special{pa 4150 2450}%
\special{fp}%
\special{sh 1}%
\special{pa 4150 2450}%
\special{pa 4103 2399}%
\special{pa 4104 2423}%
\special{pa 4083 2433}%
\special{pa 4150 2450}%
\special{fp}%
% VECTOR 2 0 3 5
% 2 3990 2750 4160 2660
% 
\special{pn 8}%
\special{pa 3990 2350}%
\special{pa 4160 2260}%
\special{fp}%
\special{sh 1}%
\special{pa 4160 2260}%
\special{pa 4092 2274}%
\special{pa 4113 2285}%
\special{pa 4110 2309}%
\special{pa 4160 2260}%
\special{fp}%
% LINE 0 0 3 0
% 32 2960 2450 2960 2700 3100 2560 3100 2810 3340 2630 3340 2870 3600 2640 3610 2890 3800 2570 3810 2860 4000 2520 3990 2760 3870 2200 3870 2280 3870 2380 3870 2450 3620 2160 3620 2230 3620 2310 3630 2390 3370 2150 3380 2230 3380 2310 3380 2420 3130 2190 3130 2300 3130 2380 3130 2460 2960 2460 2970 2690 2970 2450 2950 2690
% 
\special{pn 20}%
\special{pa 2960 2050}%
\special{pa 2960 2300}%
\special{fp}%
\special{pa 3100 2160}%
\special{pa 3100 2410}%
\special{fp}%
\special{pa 3340 2230}%
\special{pa 3340 2470}%
\special{fp}%
\special{pa 3600 2240}%
\special{pa 3610 2490}%
\special{fp}%
\special{pa 3800 2170}%
\special{pa 3810 2460}%
\special{fp}%
\special{pa 4000 2120}%
\special{pa 3990 2360}%
\special{fp}%
\special{pa 3870 1800}%
\special{pa 3870 1880}%
\special{fp}%
\special{pa 3870 1980}%
\special{pa 3870 2050}%
\special{fp}%
\special{pa 3620 1760}%
\special{pa 3620 1830}%
\special{fp}%
\special{pa 3620 1910}%
\special{pa 3630 1990}%
\special{fp}%
\special{pa 3370 1750}%
\special{pa 3380 1830}%
\special{fp}%
\special{pa 3380 1910}%
\special{pa 3380 2020}%
\special{fp}%
\special{pa 3130 1790}%
\special{pa 3130 1900}%
\special{fp}%
\special{pa 3130 1980}%
\special{pa 3130 2060}%
\special{fp}%
\special{pa 2960 2060}%
\special{pa 2970 2290}%
\special{fp}%
\special{pa 2970 2050}%
\special{pa 2950 2290}%
\special{fp}%
\end{picture}%


==> 4+.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(56.10,43.70)(8.50,-44.30)
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% LINE 0 0 3 0
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% SPLINE 0 0 3 0
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 0
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% LINE 0 0 3 0
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% LINE 2 0 3 0
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 1990 3650 2070 4490 2560 4490 2560
% 
\special{pn 20}%
\special{ar 3500 1590 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 3500 3110 3650 3190 4490 3680 4490 3680
% 
\special{pn 20}%
\special{ar 3500 2710 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 3520 2470 4080 2720 4080 2720 4080 2720
% 
\special{pn 20}%
\special{ar 3520 2070 560 250  0.0000000 6.2831853}%
% LINE 2 2 3 0
% 2 3660 2000 5730 2000
% 
\special{pn 8}%
\special{pa 3660 1600}%
\special{pa 5730 1600}%
\special{dt 0.045}%
\special{pa 5730 1600}%
\special{pa 5729 1600}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3680 3120 5750 3120
% 
\special{pn 8}%
\special{pa 3680 2720}%
\special{pa 5750 2720}%
\special{dt 0.045}%
\special{pa 5750 2720}%
\special{pa 5749 2720}%
\special{dt 0.045}%
% ELLIPSE 0 0 3 0
% 4 5850 2000 6000 2080 6840 2570 6840 2570
% 
\special{pn 20}%
\special{ar 5850 1600 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 5850 3130 6000 3210 6840 3700 6840 3700
% 
\special{pn 20}%
\special{ar 5850 2730 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 5690 2010 5690 3100
% 
\special{pn 20}%
\special{pa 5690 1610}%
\special{pa 5690 2700}%
\special{fp}%
% LINE 0 0 3 0
% 2 6020 2040 6020 3130
% 
\special{pn 20}%
\special{pa 6020 1640}%
\special{pa 6020 2730}%
\special{fp}%
% STR 2 0 3 0
% 3 1200 4900 1200 5000 2 0
% t=-0.5
\put(12.0000,-46.0000){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 0
% 3 3200 4900 3200 5000 2 0
% t=0
\put(32.0000,-46.0000){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 0
% 3 5600 4900 5600 5000 2 0
% t=0.5
\put(56.0000,-46.0000){\makebox(0,0)[lb]{t=0.5}}%
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 1
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% LINE 2 0 3 2
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% ELLIPSE 2 0 3 3
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 4
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 5
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% LINE 0 0 3 6
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% SPLINE 0 0 3 7
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 8
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% LINE 0 0 3 9
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
\end{picture}%


==> 4-.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(56.10,43.70)(8.50,-44.30)
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% LINE 0 0 3 0
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% SPLINE 0 0 3 0
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 0
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% LINE 0 0 3 0
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% LINE 2 0 3 0
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 1990 3650 2070 4490 2560 4490 2560
% 
\special{pn 20}%
\special{ar 3500 1590 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 3500 3110 3650 3190 4490 3680 4490 3680
% 
\special{pn 20}%
\special{ar 3500 2710 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 3520 2470 4080 2720 4080 2720 4080 2720
% 
\special{pn 20}%
\special{ar 3520 2070 560 250  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1200 4900 1200 5000 2 0
% t=-0.5
\put(12.0000,-46.0000){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 0
% 3 3200 4900 3200 5000 2 0
% t=0
\put(32.0000,-46.0000){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 0
% 3 5600 4900 5600 5000 2 0
% t=0.5
\put(56.0000,-46.0000){\makebox(0,0)[lb]{t=0.5}}%
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 1
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% LINE 2 0 3 2
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% ELLIPSE 2 0 3 3
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 4
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 5
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% LINE 0 0 3 6
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% SPLINE 0 0 3 7
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 8
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% LINE 0 0 3 9
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% LINE 2 2 3 0
% 2 3320 1990 1590 1990
% 
\special{pn 8}%
\special{pa 3320 1590}%
\special{pa 1590 1590}%
\special{dt 0.045}%
\special{pa 1590 1590}%
\special{pa 1591 1590}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3330 3140 1620 3140
% 
\special{pn 8}%
\special{pa 3330 2740}%
\special{pa 1620 2740}%
\special{dt 0.045}%
\special{pa 1620 2740}%
\special{pa 1621 2740}%
\special{dt 0.045}%
% ELLIPSE 0 0 3 0
% 4 1420 1990 1570 2070 2410 2560 2410 2560
% 
\special{pn 20}%
\special{ar 1420 1590 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 1
% 4 1420 3120 1570 3200 2410 3690 2410 3690
% 
\special{pn 20}%
\special{ar 1420 2720 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 2
% 2 1260 2000 1260 3090
% 
\special{pn 20}%
\special{pa 1260 1600}%
\special{pa 1260 2690}%
\special{fp}%
% LINE 0 0 3 3
% 2 1590 2030 1590 3120
% 
\special{pn 20}%
\special{pa 1590 1630}%
\special{pa 1590 2720}%
\special{fp}%
\end{picture}%


==> 40.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(56.10,47.00)(8.50,-47.60)
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% SPLINE 0 0 3 0
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% ELLIPSE 0 0 0 0
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 20}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% LINE 2 0 3 0
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3520 2470 4080 2720 4080 2720 4080 2720
% 
\special{pn 20}%
\special{ar 3520 2070 560 250  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1200 4900 1200 5000 2 0
% t=-0.5
\put(12.0000,-46.0000){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 0
% 3 3200 4900 3200 5000 2 0
% t=0
\put(32.0000,-46.0000){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 0
% 3 5600 4900 5600 5000 2 0
% t=0.5
\put(56.0000,-46.0000){\makebox(0,0)[lb]{t=0.5}}%
% STR 2 0 3 0
% 3 3030 5230 3030 5330 2 0
% Figure 1.1
\put(30.3000,-49.3000){\makebox(0,0)[lb]{Figure 1.1}}%
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% SPLINE 0 0 3 0
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% ELLIPSE 0 0 0 0
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% LINE 2 0 3 0
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% LINE 0 0 3 0
% 2 3050 2620 3050 4600
% 
\special{pn 20}%
\special{pa 3050 2220}%
\special{pa 3050 4200}%
\special{fp}%
% LINE 0 0 3 0
% 2 3200 2310 3200 2500
% 
\special{pn 20}%
\special{pa 3200 1910}%
\special{pa 3200 2100}%
\special{fp}%
% LINE 0 0 3 0
% 2 3210 3140 3210 2980
% 
\special{pn 20}%
\special{pa 3210 2740}%
\special{pa 3210 2580}%
\special{fp}%
% LINE 0 0 3 0
% 2 3210 3490 3210 3320
% 
\special{pn 20}%
\special{pa 3210 3090}%
\special{pa 3210 2920}%
\special{fp}%
% LINE 0 0 3 0
% 2 3210 3820 3210 3720
% 
\special{pn 20}%
\special{pa 3210 3420}%
\special{pa 3210 3320}%
\special{fp}%
% LINE 0 0 3 0
% 2 3210 4280 3220 3990
% 
\special{pn 20}%
\special{pa 3210 3880}%
\special{pa 3220 3590}%
\special{fp}%
% LINE 0 0 3 0
% 2 3260 4290 3210 4280
% 
\special{pn 20}%
\special{pa 3260 3890}%
\special{pa 3210 3880}%
\special{fp}%
% LINE 0 0 3 0
% 2 3340 4350 3290 4330
% 
\special{pn 20}%
\special{pa 3340 3950}%
\special{pa 3290 3930}%
\special{fp}%
% LINE 0 0 3 0
% 2 3940 4530 3990 4580
% 
\special{pn 20}%
\special{pa 3940 4130}%
\special{pa 3990 4180}%
\special{fp}%
% LINE 0 0 3 0
% 2 3680 4400 3940 4530
% 
\special{pn 20}%
\special{pa 3680 4000}%
\special{pa 3940 4130}%
\special{fp}%
% LINE 0 0 3 0
% 2 4000 4590 4000 2570
% 
\special{pn 20}%
\special{pa 4000 4190}%
\special{pa 4000 2170}%
\special{fp}%
% LINE 0 0 3 0
% 2 3780 4650 3600 4470
% 
\special{pn 20}%
\special{pa 3780 4250}%
\special{pa 3600 4070}%
\special{fp}%
% LINE 0 0 3 0
% 2 3770 2700 3780 4650
% 
\special{pn 20}%
\special{pa 3770 2300}%
\special{pa 3780 4250}%
\special{fp}%
% LINE 0 0 3 0
% 2 3370 4690 3450 4490
% 
\special{pn 20}%
\special{pa 3370 4290}%
\special{pa 3450 4090}%
\special{fp}%
% LINE 0 0 3 0
% 2 3400 2720 3370 4690
% 
\special{pn 20}%
\special{pa 3400 2320}%
\special{pa 3370 4290}%
\special{fp}%
% LINE 0 0 3 0
% 2 3050 4580 3350 4460
% 
\special{pn 20}%
\special{pa 3050 4180}%
\special{pa 3350 4060}%
\special{fp}%
% LINE 0 0 3 0
% 2 3860 4320 3750 4330
% 
\special{pn 20}%
\special{pa 3860 3920}%
\special{pa 3750 3930}%
\special{fp}%
% LINE 0 0 3 0
% 2 3860 4050 3860 4320
% 
\special{pn 20}%
\special{pa 3860 3650}%
\special{pa 3860 3920}%
\special{fp}%
% LINE 0 0 3 0
% 2 3850 3720 3850 3930
% 
\special{pn 20}%
\special{pa 3850 3320}%
\special{pa 3850 3530}%
\special{fp}%
% LINE 0 0 3 0
% 2 3850 3170 3840 3460
% 
\special{pn 20}%
\special{pa 3850 2770}%
\special{pa 3840 3060}%
\special{fp}%
% LINE 0 0 3 0
% 2 3850 2770 3850 3030
% 
\special{pn 20}%
\special{pa 3850 2370}%
\special{pa 3850 2630}%
\special{fp}%
% LINE 0 0 3 0
% 2 3840 2290 3840 2480
% 
\special{pn 20}%
\special{pa 3840 1890}%
\special{pa 3840 2080}%
\special{fp}%
% LINE 0 0 3 0
% 2 3530 4250 3520 4300
% 
\special{pn 20}%
\special{pa 3530 3850}%
\special{pa 3520 3900}%
\special{fp}%
% LINE 0 0 3 0
% 2 3510 3930 3510 4220
% 
\special{pn 20}%
\special{pa 3510 3530}%
\special{pa 3510 3820}%
\special{fp}%
% LINE 0 0 3 0
% 2 3510 3540 3510 3710
% 
\special{pn 20}%
\special{pa 3510 3140}%
\special{pa 3510 3310}%
\special{fp}%
% LINE 0 0 3 0
% 2 3510 3180 3510 3400
% 
\special{pn 20}%
\special{pa 3510 2780}%
\special{pa 3510 3000}%
\special{fp}%
% LINE 0 0 3 0
% 2 3510 2790 3510 3040
% 
\special{pn 20}%
\special{pa 3510 2390}%
\special{pa 3510 2640}%
\special{fp}%
% LINE 0 0 3 0
% 2 3510 2580 3510 2640
% 
\special{pn 20}%
\special{pa 3510 2180}%
\special{pa 3510 2240}%
\special{fp}%
% LINE 0 0 3 0
% 2 3510 2260 3510 2440
% 
\special{pn 20}%
\special{pa 3510 1860}%
\special{pa 3510 2040}%
\special{fp}%
\end{picture}%


==> Figure1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(46.22,13.80)(8.10,-21.90)
% CIRCLE 2 0 3 0
% 4 1356 1756 1716 2166 1716 2166 1696 2176
% 
\special{pn 8}%
\special{ar 1356 1356 546 546  0.8902751 6.2831853}%
\special{ar 1356 1356 546 546  0.0000000 0.8502422}%
% VECTOR 2 0 3 0
% 2 946 2116 1736 1386
% 
\special{pn 8}%
\special{pa 946 1716}%
\special{pa 1736 986}%
\special{fp}%
\special{sh 1}%
\special{pa 1736 986}%
\special{pa 1673 1017}%
\special{pa 1697 1022}%
\special{pa 1701 1046}%
\special{pa 1736 986}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1266 1676 976 1376
% 
\special{pn 8}%
\special{pa 1266 1276}%
\special{pa 976 976}%
\special{fp}%
\special{sh 1}%
\special{pa 976 976}%
\special{pa 1008 1038}%
\special{pa 1013 1014}%
\special{pa 1037 1010}%
\special{pa 976 976}%
\special{fp}%
% LINE 2 0 3 0
% 2 1416 1816 1726 2146
% 
\special{pn 8}%
\special{pa 1416 1416}%
\special{pa 1726 1746}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 3086 1796 3446 2206 3446 2206 3426 2216
% 
\special{pn 8}%
\special{ar 3086 1396 546 546  0.8902751 6.2831853}%
\special{ar 3086 1396 546 546  0.0000000 0.8502422}%
% VECTOR 2 0 3 0
% 2 2996 1716 2706 1416
% 
\special{pn 8}%
\special{pa 2996 1316}%
\special{pa 2706 1016}%
\special{fp}%
\special{sh 1}%
\special{pa 2706 1016}%
\special{pa 2738 1078}%
\special{pa 2743 1054}%
\special{pa 2767 1050}%
\special{pa 2706 1016}%
\special{fp}%
% LINE 2 0 3 0
% 2 3146 1856 3456 2186
% 
\special{pn 8}%
\special{pa 3146 1456}%
\special{pa 3456 1786}%
\special{fp}%
% LINE 2 0 3 0
% 4 3210 1920 2990 1720 3240 1950 3100 1820
% 
\special{pn 8}%
\special{pa 3210 1520}%
\special{pa 2990 1320}%
\special{fp}%
\special{pa 3240 1550}%
\special{pa 3100 1420}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3140 1730 3480 1410
% 
\special{pn 8}%
\special{pa 3140 1330}%
\special{pa 3480 1010}%
\special{fp}%
\special{sh 1}%
\special{pa 3480 1010}%
\special{pa 3418 1041}%
\special{pa 3441 1047}%
\special{pa 3445 1070}%
\special{pa 3480 1010}%
\special{fp}%
% LINE 2 0 3 0
% 2 3010 1870 2690 2170
% 
\special{pn 8}%
\special{pa 3010 1470}%
\special{pa 2690 1770}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 4886 1796 5246 2206 5246 2206 5226 2216
% 
\special{pn 8}%
\special{ar 4886 1396 546 546  0.8902751 6.2831853}%
\special{ar 4886 1396 546 546  0.0000000 0.8502422}%
% VECTOR 2 0 3 0
% 2 4570 2230 4540 1370
% 
\special{pn 8}%
\special{pa 4570 1830}%
\special{pa 4540 970}%
\special{fp}%
\special{sh 1}%
\special{pa 4540 970}%
\special{pa 4522 1037}%
\special{pa 4542 1023}%
\special{pa 4562 1036}%
\special{pa 4540 970}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5240 2220 5230 1370
% 
\special{pn 8}%
\special{pa 5240 1820}%
\special{pa 5230 970}%
\special{fp}%
\special{sh 1}%
\special{pa 5230 970}%
\special{pa 5211 1037}%
\special{pa 5231 1023}%
\special{pa 5251 1036}%
\special{pa 5230 970}%
\special{fp}%
% STR 2 0 3 0
% 3 1120 2520 1120 2620 2 0
% K
\put(11.2000,-22.2000){\makebox(0,0)[lb]{K}}%
% STR 2 0 3 0
% 3 3050 2570 3050 2670 2 0
% K
\put(30.5000,-22.7000){\makebox(0,0)[lb]{K}}%
% STR 2 0 3 0
% 3 4900 2590 4900 2690 2 0
% K
\put(49.0000,-22.9000){\makebox(0,0)[lb]{K}}%
% STR 2 0 3 0
% 3 1270 2620 1270 2720 2 0
% +
\put(12.7000,-23.2000){\makebox(0,0)[lb]{+}}%
% STR 2 0 3 0
% 3 3170 2630 3170 2730 2 0
% -
\put(31.7000,-23.3000){\makebox(0,0)[lb]{-}}%
% STR 2 0 3 0
% 3 5000 2660 5000 2760 2 0
% 0
\put(50.0000,-23.6000){\makebox(0,0)[lb]{0}}%
\end{picture}%


==> Figure2.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(53.62,22.22)(4.10,-31.30)
% CIRCLE 2 0 3 0
% 4 1820 2230 2420 2930 2420 2930 2400 2950
% 
\special{pn 8}%
\special{ar 1820 1830 922 922  0.8926770 6.2831853}%
\special{ar 1820 1830 922 922  0.0000000 0.8621701}%
% LINE 2 0 3 1
% 2 1100 1670 2260 3030
% 
\special{pn 8}%
\special{pa 1100 1270}%
\special{pa 2260 2630}%
\special{fp}%
% LINE 2 0 3 2
% 2 2550 2780 1400 1420
% 
\special{pn 8}%
\special{pa 2550 2380}%
\special{pa 1400 1020}%
\special{fp}%
% LINE 2 0 3 3
% 8 2260 1420 1850 1810 1470 2210 1000 2650 2540 1680 2090 2080 1690 2500 1250 2920
% 
\special{pn 8}%
\special{pa 2260 1020}%
\special{pa 1850 1410}%
\special{fp}%
\special{pa 1470 1810}%
\special{pa 1000 2250}%
\special{fp}%
\special{pa 2540 1280}%
\special{pa 2090 1680}%
\special{fp}%
\special{pa 1690 2100}%
\special{pa 1250 2520}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 4850 2270 5541 1660 5541 1660 5561 1679
% 
\special{pn 8}%
\special{ar 4850 1870 922 922  5.5896934 6.2831853}%
\special{ar 4850 1870 922 922  0.0000000 5.5599667}%
% LINE 2 0 3 1
% 2 4301 2999 5643 1818
% 
\special{pn 8}%
\special{pa 4301 2599}%
\special{pa 5643 1418}%
\special{fp}%
% LINE 2 0 3 2
% 2 5389 1532 4047 2703
% 
\special{pn 8}%
\special{pa 5389 1132}%
\special{pa 4047 2303}%
\special{fp}%
% LINE 2 0 3 3
% 8 4033 1843 4430 2247 4835 2621 5282 3084 4289 1559 4696 2003 5122 2396 5549 2830
% 
\special{pn 8}%
\special{pa 4033 1443}%
\special{pa 4430 1847}%
\special{fp}%
\special{pa 4835 2221}%
\special{pa 5282 2684}%
\special{fp}%
\special{pa 4289 1159}%
\special{pa 4696 1603}%
\special{fp}%
\special{pa 5122 1996}%
\special{pa 5549 2430}%
\special{fp}%
% VECTOR 2 2 3 0
% 4 980 3450 1150 2550 1020 3430 1390 2820
% 
\special{pn 8}%
\special{pa 980 3050}%
\special{pa 1150 2150}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1150 2150}%
\special{pa 1118 2212}%
\special{pa 1140 2202}%
\special{pa 1157 2219}%
\special{pa 1150 2150}%
\special{fp}%
\special{pa 1020 3030}%
\special{pa 1390 2420}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1390 2420}%
\special{pa 1338 2467}%
\special{pa 1362 2466}%
\special{pa 1373 2487}%
\special{pa 1390 2420}%
\special{fp}%
% VECTOR 2 2 3 0
% 4 2650 3220 2460 2710 2640 3200 2050 2740
% 
\special{pn 8}%
\special{pa 2650 2820}%
\special{pa 2460 2310}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2460 2310}%
\special{pa 2465 2379}%
\special{pa 2479 2360}%
\special{pa 2502 2365}%
\special{pa 2460 2310}%
\special{fp}%
\special{pa 2640 2800}%
\special{pa 2050 2340}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2050 2340}%
\special{pa 2090 2397}%
\special{pa 2092 2373}%
\special{pa 2115 2365}%
\special{pa 2050 2340}%
\special{fp}%
% STR 2 0 3 0
% 3 2450 3410 2450 3510 2 0
% $S^{p-1}\x D^{n+1-p}$
\put(24.5000,-31.1000){\makebox(0,0)[lb]{$S^{p-1}\x D^{n+1-p}$}}%
% STR 2 0 3 0
% 3 410 3600 410 3700 2 0
% $S^{n-p}\x D^p$
\put(4.1000,-33.0000){\makebox(0,0)[lb]{$S^{n-p}\x D^p$}}%
\end{picture}%

